How Many Workers to Ask? Adaptive Exploration for Collecting High Quality Labels

Crowdsourcing has been part of the IR toolbox as a cheap and fast mechanism to obtain labels for system development and evaluation. Successful deployment of crowdsourcing at scale involves adjusting many variables, a very important one being the number of workers needed per human intelligence task (HIT). We consider the crowdsourcing task of learning the answer to simple multiple-choice HITs, which are representative of many relevance experiments. In order to provide statistically significant results, one often needs to ask multiple workers to answer the same HIT. A stopping rule is an algorithm that, given a HIT, decides for any given set of worker answers if the system should stop and output an answer or iterate and ask one more worker. Knowing the historic performance of a worker in the form of a quality score can be beneficial in such a scenario. In this paper we investigate how to devise better stopping rules given such quality scores. We also suggest adaptive exploration as a promising approach for scalable and automatic creation of ground truth. We conduct a data analysis on an industrial crowdsourcing platform, and use the observations from this analysis to design new stopping rules that use the workers' quality scores in a non-trivial manner. We then perform a simulation based on a real-world workload, showing that our algorithm performs better than the more naive approaches.

==> chart1.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=9cm,
        height=8cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=.04,
        xmax=0.17,
        ymin=5,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
\addlegendimage{empty legend}
\addlegendentry{\eps}
\addplot table [x=adap_error_rate_0, y=adap_avg_cost_0] {chart1.data};
\addlegendentry{0}
\addplot table [x=adap_error_rate_0.1, y=adap_avg_cost_0.1] {chart1.data};
\addlegendentry{0.1}
\addplot table [x=adap_error_rate_0.2, y=adap_avg_cost_0.2] {chart1.data};
\addlegendentry{0.2}
\addplot table [x=adap_error_rate_0.3, y=adap_avg_cost_0.3] {chart1.data};
\addlegendentry{0.3}
\addplot table [x=adap_error_rate_0.4, y=adap_avg_cost_0.4] {chart1.data};
\addlegendentry{0.4}
\addplot table [x=adap_error_rate_0.5, y=adap_avg_cost_0.5] {chart1.data};
\addlegendentry{0.5}
\addplot table [x=adap_error_rate_0.6, y=adap_avg_cost_0.6] {chart1.data};
\addlegendentry{0.6}
\addplot table [x=adap_error_rate_0.7, y=adap_avg_cost_0.7] {chart1.data};
\addlegendentry{0.7}
\addplot table [x=adap_error_rate_0.8, y=adap_avg_cost_0.8] {chart1.data};
\addlegendentry{0.8}
\addplot table [x=adap_error_rate_0.9, y=adap_avg_cost_0.9] {chart1.data};
\addlegendentry{0.9}
\addplot table [x=adap_error_rate_1, y=adap_avg_cost_1] {chart1.data};
\addlegendentry{1}
\end{axis}
\end{tikzpicture}


==> chart1b.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=9cm,
        height=8cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=0,%0.04,
        xmax=0.17,
        ymin=0,%5,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
%\addlegendimage{empty legend}
%\addlegendentry{\eps}
\addplot [color=green,dashed,thick] table [x=fixed_overlap_error_rate, y=fixed_overlap_avg_cost] {chart1b.data};
\addlegendentry{fixed overlap majority}
\addplot [color=red,solid] table [x=adap_error_rate_0, y=adap_avg_cost_0] {chart1b.data};
\addlegendentry{adaptive \eps = 0}
\addplot [color=blue,dashed] table [x=adap_error_rate_0.1, y=adap_avg_cost_0.1] {chart1b.data};
\addlegendentry{adaptive \eps = 0.1}
\addplot [color=gray,dotted,thick] table [x=adap_error_rate_0.2, y=adap_avg_cost_0.2] {chart1b.data};
\addlegendentry{adaptive \eps = 0.2}
\addplot [color=orange,densely dotted] table [x=adap_error_rate_0.3, y=adap_avg_cost_0.3] {chart1b.data};
\addlegendentry{adaptive \eps = 0.3}
\addplot [color=magenta,dashdotted] table [x=adap_error_rate_0.5, y=adap_avg_cost_0.5] {chart1b.data};
\addlegendentry{adaptive \eps = 0.5}
\addplot [color=black,loosely dotted,thick] table [x=adap_error_rate_1, y=adap_avg_cost_1] {chart1b.data};
\addlegendentry{adaptive \eps = 1}
\end{axis}
\end{tikzpicture}


==> chart1b_EM.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=9cm,
        height=8cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=0,%0.04,
        xmax=0.3,
        ymin=0,%1,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
%\addlegendimage{empty legend}
%\addlegendentry{\eps}
\addplot [color=purple,dashed,thick] table [x=gal_error_rate, y=gal_avg_cost] {chart1b_EM.data};
\addlegendentry{GAL}
\addplot [color=blue,densely dotted,thick] table [x=gal_pre_error_rate, y=gal_pre_avg_cost] {chart1b_EM.data};
\addlegendentry{GAL majority vote}
\addplot [color=red,dotted, thick] table [x=fixed_overlap_error_rate, y=fixed_overlap_avg_cost] {chart1b_EM.data};
\addlegendentry{fixed overlap majority}
\addplot [color=green,solid] table [x=adap_error_rate_0, y=adap_avg_cost_0] {chart1b_EM.data};
\addlegendentry{adaptive \eps = 0}
%\addplot [color=blue,dashed] table [x=adap_error_rate_0.1, y=adap_avg_cost_0.1] {chart1b_EM.data};
%\addlegendentry{adaptive \eps = 0.1}
\addplot [color=gray,dashed] table [x=adap_error_rate_0.2, y=adap_avg_cost_0.2] {chart1b_EM.data};
\addlegendentry{adaptive \eps = 0.2}
%\addplot [color=orange,densely dotted] table [x=adap_error_rate_0.3, y=adap_avg_cost_0.3] {chart1b_EM.data};
%\addlegendentry{adaptive \eps = 0.3}
\addplot [color=orange,dashdotted] table [x=adap_error_rate_0.5, y=adap_avg_cost_0.5] {chart1b_EM.data};
\addlegendentry{adaptive \eps = 0.5}
\addplot [color=black,loosely dotted,thick] table [x=adap_error_rate_1, y=adap_avg_cost_1] {chart1b_EM.data};
\addlegendentry{adaptive \eps = 1}
\end{axis}
\end{tikzpicture}


==> chart1b_RTE.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=9cm,
        height=8cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=0,%0.05,
        xmax=0.3,
        ymin=0,%1,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
%\addlegendimage{empty legend}
%\addlegendentry{\eps}
\addplot [color=green,dashed,thick] table [x=fixed_overlap_error_rate, y=fixed_overlap_avg_cost] {chart1b_RTE.data};
\addlegendentry{fixed overlap majority}
\addplot [color=red,solid] table [x=adap_error_rate_0, y=adap_avg_cost_0] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 0}
\addplot [color=blue,dashed] table [x=adap_error_rate_0.1, y=adap_avg_cost_0.1] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 0.1}
\addplot [color=gray,dotted,thick] table [x=adap_error_rate_0.2, y=adap_avg_cost_0.2] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 0.2}
\addplot [color=orange,densely dotted] table [x=adap_error_rate_0.3, y=adap_avg_cost_0.3] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 0.3}
\addplot [color=magenta,dashdotted] table [x=adap_error_rate_0.5, y=adap_avg_cost_0.5] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 0.5}
\addplot [color=black,loosely dotted,thick] table [x=adap_error_rate_1, y=adap_avg_cost_1] {chart1b_RTE.data};
\addlegendentry{adaptive \eps = 1}
\end{axis}
\end{tikzpicture}


==> chart2.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=9cm,
        height=8cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=.04,
        xmax=0.17,
        ymin=5,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
\addlegendimage{empty legend}
\addlegendentry{\eps}
\addplot table [x=adap_error_rate_0, y=adap_avg_cost_0] {chart2.data};
\addlegendentry{0}
%\addplot table [x=adap_error_rate_0.025, y=adap_avg_cost_0.025] {chart2.data};
%\addlegendentry{0.025}
\addplot table [x=adap_error_rate_0.05, y=adap_avg_cost_0.05] {chart2.data};
\addlegendentry{0.05}
%\addplot table [x=adap_error_rate_0.075, y=adap_avg_cost_0.075] {chart2.data};
%\addlegendentry{0.075}
\addplot table [x=adap_error_rate_0.1, y=adap_avg_cost_0.1] {chart2.data};
\addlegendentry{0.1}
%\addplot table [x=adap_error_rate_0.125, y=adap_avg_cost_0.125] {chart2.data};
%\addlegendentry{0.125}
\addplot table [x=adap_error_rate_0.15, y=adap_avg_cost_0.15] {chart2.data};
\addlegendentry{0.15}
%\addplot table [x=adap_error_rate_0.175, y=adap_avg_cost_0.175] {chart2.data};
%\addlegendentry{0.175}
\addplot table [x=adap_error_rate_0.2, y=adap_avg_cost_0.2] {chart2.data};
\addlegendentry{0.2}
\end{axis}
\end{tikzpicture}


==> chart3.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=8.7cm,
        height=12cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=0,
        %xmax=0.18,
        ymin=0,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
%\addlegendimage{empty legend}
%\addlegendentry{\eps}
\addplot table [x=adaptive_errorRate_0.3, y=adaptive_avgCost_0.3] {chart3.data};
\addlegendentry{V1}
\addplot table [x=fixed_errorRate_0.3, y=fixed_avgCost_0.3] {chart3.data};
\addlegendentry{V2}
\addplot table [x=fixedGoodNoBad_errorRate_0.3, y=fixedGoodNoBad_avgCost_0.3] {chart3.data};
%\addlegendentry{V2}
%\addplot table [x=reweighted5pc_errorRate_0.3, y=reweighted5pc_avgCost_0.3] {chart3.data};
\addlegendentry{V3}
\addplot table [x=reweighted10pc_errorRate_0.3, y=reweighted10pc_avgCost_0.3] {chart3.data};
\addlegendentry{V4}
\addplot table [x=updateGood_errorRate_0.3, y=updateGood_avgCost_0.3] {chart3.data};
\addlegendentry{V5}
\addplot table [x=updateBad_errorRate_0.3, y=updateBad_avgCost_0.3] {chart3.data};
\addlegendentry{V6}
%\addplot table [x=updateGoodNoBad_errorRate_0.3, y=updateGoodNoBad_avgCost_0.3] {chart3.data};
%\addlegendentry{V7}
\end{axis}
\end{tikzpicture}


==> chart3b.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=8.7cm,
        height=11cm,
        %title={Cost vs. Error},
        xlabel=Error rate,
        ylabel=Average cost,
        every axis y label/.style={at={(ticklabel cs:0.5)}, rotate=90, anchor=center, yshift=1.5mm},
        legend pos=north east,
        legend cell align=left,
        xmin=0,
        %xmax=0.18,
        ymin=0,
        xticklabel style={
                /pgf/number format/.cd,
                      fixed,
                fixed zerofill,
                precision=2,
        },
        cycle list name=color list
]
%\addlegendimage{empty legend}
%\addlegendentry{\eps}
\addplot [color=olive,dotted] table [x=fixed_overlap_errorRate, y=fixed_overlap_avgCost] {chart3b.data};
\addlegendentry{fixed overlap majority}
\addplot [color=red,solid] table [x=weighted_fixed_overlap_errorRate, y=weighted_fixed_overlap_avgCost] {chart3b.data};
\addlegendentry{weighted fixed overlap}
\addplot [color=blue,dashed] table [x=adaptive_nonweighted_errorRate, y=adaptive_nonweighted_avgCost] {chart3b.data};
\addlegendentry{non-weighted adaptive}
\addplot [color=gray,dotted,thick] table [x=adaptive_fixedweights_errorRate, y=adaptive_fixedweights_avgCost] {chart3b.data};
\addlegendentry{fixed weights adaptive}
\addplot [color=orange,densely dotted] table [x=reweighted5pc_errorRate, y=reweighted5pc_avgCost] {chart3b.data};
\addlegendentry{reweighted 5\%}
\addplot [color=magenta,dashdotted] table [x=reweighted10pc_errorRate, y=reweighted10pc_avgCost] {chart3b.data};
\addlegendentry{reweighted 10\%}
\addplot [color=black,loosely dotted,thick] table [x=reweighted20pc_errorRate, y=reweighted20pc_avgCost] {chart3b.data};
\addlegendentry{reweighted 20\%}
\end{axis}
\end{tikzpicture}


==> chart_5K_cost_vs_error.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=8cm,
	height=10cm,
    %title={Cost vs. Error},
    xlabel=Error rate,
    ylabel=Average cost,
    legend pos=north east,
	legend cell align=left,
    xmin=0.0,
	xmax=0.1,
	ymin=0,
	xticklabel style={
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=2,
	},
]
\addplot [color=red,solid,mark=x] table [x=adap_error_eps_0, y=adap_cost_eps_0] {chart_5K_cost_vs_error.data};
\addlegendentry{Random (\eps = 0)}
\addplot [color=red,solid,mark=o] table [x=adap_error_eps_005, y=adap_cost_eps_005] {chart_5K_cost_vs_error.data};
\addlegendentry{Random (\eps = 0.05)}
\addplot [color=red,solid,mark=+] table [x=adap_error_eps_01, y=adap_cost_eps_01] {chart_5K_cost_vs_error.data};
\addlegendentry{Random (\eps = 0.1)}
\addplot [color=blue,mark=x,mark options={style=solid},dashed] table [x=index_error_eps_0, y=index_cost_eps_0] {chart_5K_cost_vs_error.data};
\addlegendentry{Index-based (\eps = 0)}
\addplot [color=blue,mark=o,mark options={style=solid},dashed] table [x=index_error_eps_005, y=index_cost_eps_005] {chart_5K_cost_vs_error.data};
\addlegendentry{Index-based (\eps = 0.05)}
\addplot [color=blue,mark=+,mark options={style=solid},dashed] table [x=index_error_eps_01, y=index_cost_eps_01] {chart_5K_cost_vs_error.data};
\addlegendentry{Index-based (\eps = 0.1)}
\end{axis}
\end{tikzpicture}


==> chart_gap_distribution_manyOptions.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[
    width=8.5cm,
	%title={Aggregate gap distribution},
	%ylabel=Gap,
	%legend pos=south east,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
	xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
]
\addplot [color=blue, mark=.] table [x=percent, y=Gap] {chart_gap_distribution_manyOptions.data};
\addplot [color=black] coordinates { (0,0.1847) (0.8624,1) }
[yshift=-25pt] node[pos=0.5] {$R^2 = 0.9402$};
%\addlegendentry{gap}
\end{axis}
\end{tikzpicture}


==> chart_gap_distribution_twoOptions.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
	%title={Gap distribution},
	%ylabel=Gap,
	%legend pos=south east,
	xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
]
\addplot [color=blue, mark=.] table [x=percent, y=Gap] {chart_gap_distribution_twoOptions.data};
\addplot [color=black] coordinates { (0,0.324) (0.857,1) }
[yshift=-25pt] node[pos=0.5] {$R^2 = 0.8723$};
%\addlegendentry{gap}
\end{axis}
\end{tikzpicture}


==> chart_worker_pdf.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=7cm,
    %title={Worker quality},
    %xlabel=worker index,
    ylabel=Worker success rate,
    legend pos=north east,
		xmin=0,
		xmax=1000,
		ymin=0,
		ymax=1,
		%xticklabel style={
		%	/pgf/number format/.cd,
        %    fixed,
        %    fixed zerofill,
        %    precision=2,
		%},
]
\addplot [color=blue,mark=.] table [x=x, y=y] {chart_worker_pdf.data};
%\addlegendentry{probability being correct}
\end{axis}
\end{tikzpicture}

